Stability of traveling, pre-tensioned, heavy cables

We study the dynamics of an inclined tensioned, heavy cable traveling with a constant speed in the vertical plane. The cable is modeled as a beam resisting bending and shear. The governing equation for the transverse in-plane vibrations of the cable are derived through the Newton-Euler method. The cable dynamics is also studied in the limit of zero bending stiffness. In all cases, application of en- ergy balance reveals that the total energy of the system fluctuates even though the oscillations are small and bounded in time, indicating that the system is nonconser- vative. A comprehensive stability analysis is carried out in the parameter space of inclination, traveling speed, pre-tension, bending rigidity and the slenderness of the cable. Effect of damping is also considered. We conclude that, while pre-tension, rigidity and slenderness enhance the stability of the traveling cable, the angle of inclination affects the stability adversely. These results may act as guidelines for safer design and operation.

==> beam.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{242bp}% 218.16450619bp
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)% 0.97946539
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beam.pdf}}%
    \put(0.09222592,0.8359757){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Cable}}}%
    \put(0.09222592,0.8009757){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Element}}}%
    \put(0.07643537,0.69883655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.08371492,0.54688515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.2274862,0.52596585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.40,0.97544098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T+\partial_x T dx$}}}%
    \put(0.41,0.90){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M+\partial_x M dx$}}}% 0.12193261,0.95726093
    \put(0.04,0.90540344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V+\partial_x V dx$}}}%
    \put(0.59518458,0.77){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.82513044,0.76069405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cable at}}}% : $y_{st}(x)$ Equilibrium
    \put(0.80513044,0.71669405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{equilibrium}}} %Shape
    \put(0.72005528,0.64015924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y(x,t)$}}}%
    \put(0.62194257,0.49953052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cable at}}}%
    \put(0.63594257,0.45953052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time $t$}}}%
    \put(0.42767405,0.2893614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.3294,0.49682876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    %\put(0.38,0.57054376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$--$\varphi$}}}%               
               %\put(0.41,0.57054376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi$}}}%
    \put(0.00,0.31847964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.22020663,0.35305754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.075,0.09545311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi$}}}%
               %\put(0.110,0.09645311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\pi}/{2}-\varphi)$}}}%
               %\put(0.110,0.04005311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Inclination}}}%
    \put(0.68,0.32521885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.24932487,0.65153825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$wdx$}}}%
    \put(0.33485968,0.77891171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Fdx$}}}%
    \put(0.2424862,0.75569405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dx$}}}%
  \end{picture}%
\endgroup%


==> freqspec.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'freqspec2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{242.28014404bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72009755)%
    \put(0,0){\includegraphics[width=\unitlength]{freqspec.pdf}}%,page=1
    \put(0.0655005,0.23143856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.0549884,0.36351706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.02260723,0.09576003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-10$}}}%
    \put(0.0655005,0.55503084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.0549884,0.6937133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.02260723,0.42955629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-10$}}}%
    %
    \put(0.1146389,0.05036244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.24671742,0.05036244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.37879593,0.05036244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.51747836,0.05036244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.64955687,0.05036244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.78823939,0.05036244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.92031796,0.05036244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    %
    \put(0.36546351,0.00243417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Nondimensional speed, $\bar{v}$}}}%
    \put(0.01254359,0.18324151){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\text{Im}(\omega)$}}}}%
    \put(0.01254359,0.51961363){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\text{Re}(\omega)$}}}}%
    %
    \put(0.283183,0.3812959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi=\pi/2$}}}%
    \put(0.423183,0.3412959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi/4$}}}%
    \put(0.535,0.31030374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    %
    \put(0.247,0.51638542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi=\pi/2$}}}%
    \put(0.39558634,0.48038542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi/4$}}}%
    \put(0.54,0.45038542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    %
    \put(0.35001271,0.62786911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.387$}}}%
    \put(0.41000000,0.67732635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.692$}}}%
    \put(0.50000000,0.72000000){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3.2969$}}}%
    %
    %\put(0.68,0.52){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^*$h.m.}}}%
    \put(0.58,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{higher mode}}}%
    \put(0.59,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{mode mixing}}}%
  \end{picture}%
\endgroup%


==> freqspecC_c0.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'freqspecC_c0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250bp}%393.52700195
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%0.80858492
    \put(0,0){\includegraphics[width=\unitlength,page=1]{freqspecC_c0.pdf}}%
    \put(-0.052,0.7529344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(-0.032,0.66348658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(-0.032,0.57810491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(-0.032,0.48865732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(-0.052,0.40734135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(-0.052,0.35042051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(-0.032,0.26097278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(-0.032,0.17559116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(-0.032,0.08614365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(-0.052,0.00482768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(-0.08,0.41140716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(-0.07,0.48865728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(-0.08,0.00889352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(-0.07,0.08614362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    %
    \put(0.11,0.72548993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.085,0.76208215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.01$}}}%
    \put(0.085,0.6888978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.01$}}}%
    \put(0.054,0.69321758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    %
    \put(0.00117909,-0.03738366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.25020902,-0.03737517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.5005095,-0.03736704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.75589219,-0.03733451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    %
    \put(0.165,0.64){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.34,0.64){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.52,0.64){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    %
    \put(0.23,0.8190601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{v}_\text{crit}=0$}}}%
    \put(0.69,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{bifurcation}}}%
    \put(0.56,0.35908047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{v}_\text{bif}=2.671$}}}%
    \put(-0.06552377,0.56754749){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Re($\omega$)}}}}%
    \put(-0.0646293,0.16505312){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Im($\omega$)}}}}%
    \put(0.26,-0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Nondimensional speed, $\bar{v}$}}}%
  \end{picture}%
\endgroup%


==> freqspecC_c0510.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'freqspecC_c0510.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250bp}%259.17299805
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%1.22939119
    \put(0,0){\includegraphics[width=\unitlength,page=1]{freqspecC_c0510.pdf}}%
    \put(-0.038,0.899622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(-0.038,0.98281285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(-0.038,1.06637313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(-0.038,1.1398906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(-0.038,0.65391877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(-0.038,0.73710962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(-0.038,0.82066991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(-0.038,0.27665792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(-0.038,0.35984877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(-0.038,0.44340903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(-0.038,0.51692655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(-0.038,0.03095471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(-0.038,0.11414556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(-0.038,0.19770585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(-0.0747266,0.82684341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(-0.0747266,0.74041468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(-0.0747266,0.66015928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(-0.0747266,0.20332163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(-0.0747266,0.11689288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(-0.0747266,0.0366375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    %
    \put(-0.00129642,-0.03218657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.19217068,-0.03218657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.2$}}}%
    \put(0.3895071,-0.03287801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.4$}}}%
    \put(0.5833437,-0.03221068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.6$}}}%
    \put(0.78068012,-0.03221656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.8$}}}%
    \put(0.26,-0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Nondimensional speed, $\bar{v}$}}}%
    \put(-0.08,0.90410638){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Re($\omega$)}}}}%
    \put(-0.08,0.28114231){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Im($\omega$)}}}}%
    \put(0.74,1.17){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{v}_\text{crit}=2.759$}}}%
    \put(0.78,1.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(c=10)$}}}%
    \put(0.44,1.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{v}_\text{crit}=2.692$}}}%
     \put(0.48,1.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(c=5)$}}}%
     %
    \put(0.04,0.9387173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c=0$}}}%
    \put(0.04,0.84391844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c=5$}}}%
    \put(0.04,0.73796831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c=10$}}}%
    \put(0.26143037,0.47439625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c=0$}}}%
    \put(0.26103037,0.37959739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c=5$}}}%
    \put(0.26103037,0.31234068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c=10$}}}%
    %
    \put(0.11,0.57){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.166$}}}% 
    \put(0.35,0.57){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\bar{v}_\text{bif}=$ }}}%
    \put(0.48,0.57){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.555$}}}%
    \put(0.65,0.57){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.671$}}}%
  \end{picture}%
\endgroup%

